Optimal Krylov On Average

We propose an adaptive randomized truncation estimator for Krylov subspace methods that optimizes the trade-off between the solution variance and the computational cost, while remaining unbiased. The estimator solves a constrained optimization problem to compute the truncation probabilities on the fly, with minimal computational overhead. The problem has a closed-form solution when the improvement of the deterministic algorithm satisfies a diminishing returns property. We prove that obtaining the optimal adaptive truncation distribution is impossible in the general case. Without the diminishing return condition, our estimator provides a suboptimal but still unbiased solution. We present experimental results in GP hyperparameter training and competitive physics-informed neural networks problem to demonstrate the effectiveness of our approach.

==> tikz/ac-problem.tex <==

% \begin{tikzpicture}
%     % \begin{axis}[
%     %     width=12cm,
%     %     height=8cm,
%     %     xlabel={Iterative Method Steps},
%     %     ylabel={$L_2$ Relative Error},
%     %     xlabel style={font=\itshape},
%     %     ylabel style={font=\itshape},
%     %     ymode=log,
%     %     xmode=log,
%     %     legend pos=north east,
%     %     legend cell align={left},
%     %     grid=both
%     ]
%     \begin{axis}[
%         width=10cm, height=6cm, % Adjust size
%         xlabel={Number of GMRES Iterations},
%         ylabel={$L_2$ Relative Error},
%         ymode=log, % Set y-axis to log scale
%         xmode=log,
%         grid=major,
%         grid style={dashed, gray!30},
%         legend style={at={(0.05,0.05)},anchor=south west},
%     ]
    
%     % Load data for AS-GACGD
%     % \pgfplotstableread[col sep=comma]{csv_for_plot/ac-result/average_with_uncertainty_17_18_19_ascg.csv}\datatable

%     % Plot the mean line for AS-GACGD
%     \addplot [
%         color=purple,
%         thick,
%         mark=none,
%         legend image post style={sharp plot, color=purple}
%     ] table [x=iter_num_sum, y=L2 Error Mean, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
%     ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_ascg.csv};
%     \addlegendentry{AS-GACGD}

%     % Plot the uncertainty region for AS-GACGD
%     \addplot [
%         name path=upper,
%         draw=none,
%         forget plot
%     ] table [
%         x=iter_num_sum,
%         y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
%     ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_ascg.csv};

    
%     \addplot [
%         name path=lower,
%         draw=none,
%         forget plot
%     ] table [
%         x=iter_num_sum,
%         y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
%     ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_ascg.csv};

%     \addplot[
%         fill=purple,
%         opacity=0.2,
%         forget plot
%     ] fill between [
%         of=upper and lower
%     ];

%     % Load data for RR-GACGD
%     % \pgfplotstableread[col sep=comma]{csv_for_plot/ac-result/average_with_uncertainty_17_18_19_rrcg.csv}\datatable

%     % Plot the mean line for RR-GACGD
%     \addplot [
%         color=blue,
%         thick,
%         mark=none,
%         legend image post style={sharp plot, color=blue}
%     ] table [x=iter_num_sum, y=L2 Error Mean, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
%     ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_rrcg.csv};

%     % Plot the uncertainty region for RR-GACGD
%     \addplot [
%         name path=upper2,
%         draw=none,
%         forget plot
%     ] table [
%         x=iter_num_sum,
%         y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
%     ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_rrcg.csv};

%     \addplot [
%         name path=lower2,
%         draw=none,
%         forget plot
%     ] table [
%         x=iter_num_sum,
%         y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
%     ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_rrcg.csv};

%     \addplot [
%         fill=blue,
%         opacity=0.2,
%         forget plot
%     ] fill between [
%         of=upper2 and lower2
%     ];

%     % Load data for GACGD
%     % \pgfplotstableread[col sep=comma]{csv_for_plot/ac-result/average_with_uncertainty_17_18_19_cg.csv}\datatable

%     % Plot the mean line for GACGD
%     \addplot [
%         color=green,
%         thick,
%         mark=none,
%         legend image post style={sharp plot, color=green}
%     ] table [x=iter_num_sum, y=L2 Error Mean, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
%     ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_cg.csv};

%     % Plot the uncertainty region for GACGD
%     \addplot [
%         name path=upper3,
%         draw=none,
%         forget plot
%     ] table [
%         x=iter_num_sum,
%         y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
%     ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_cg.csv};

%     \addplot [
%         name path=lower3,
%         draw=none,
%         forget plot
%     ] table [
%         x=iter_num_sum,
%         y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
%     ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_cg.csv}

%     \addplot [
%         fill=green,
%         opacity=0.2,
%         forget plot
%     ] fill between [
%         of=upper3 and lower3
%     ];
    
%     \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        width=10cm, height=6cm, % Adjust size
        xlabel={Number of GMRES Iterations},
        ylabel={$L_2$ Relative Error},
        ymode=log, % Set y-axis to log scale
        xmode=log,
        grid=major,
        grid style={dashed, gray!30},
        legend style={at={(0.05,0.05)},anchor=south west},
    ]
    
    % Plot the mean line for AS-GACGD
    \addplot [
        color=steelblue,
        thick,
        mark=none,
        legend image post style={sharp plot, color=steelblue}
    ] table [x=iter_num_sum, y=L2 Error Mean, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_ascg.csv};
    \addlegendentry{AS-GACGD}

    % Plot the uncertainty region for AS-GACGD
    \addplot [
        name path=upper,
        draw=none,
        forget plot
    ] table [
        x=iter_num_sum,
        y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_ascg.csv};

    \addplot [
        name path=lower,
        draw=none,
        forget plot
    ] table [
        x=iter_num_sum,
        y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_ascg.csv};

    \addplot[
        fill=steelblue,
        opacity=0.2,
        forget plot
    ] fill between [
        of=upper and lower
    ];

    % Plot the mean line for RR-GACGD
    \addplot [
        color=rust,
        thick,
        mark=none,
        legend image post style={sharp plot, color=rust}
    ] table [x=iter_num_sum, y=L2 Error Mean, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_rrcg.csv};
    \addlegendentry{RR-GACGD}

    % Plot the uncertainty region for RR-GACGD
    \addplot [
        name path=upper2,
        draw=none,
        forget plot
    ] table [
        x=iter_num_sum,
        y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_rrcg.csv};

    \addplot [
        name path=lower2,
        draw=none,
        forget plot
    ] table [
        x=iter_num_sum,
        y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_rrcg.csv};

    \addplot [
        fill=rust,
        opacity=0.2,
        forget plot
    ] fill between [
        of=upper2 and lower2
    ];

    % Plot the mean line for GACGD
    \addplot [
        color=joshua,
        thick,
        mark=none,
        legend image post style={sharp plot, color=joshua}
    ] table [x=iter_num_sum, y=L2 Error Mean, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_cg.csv};
    \addlegendentry{GACGD}

    % Plot the uncertainty region for GACGD
    \addplot [
        name path=upper3,
        draw=none,
        forget plot
    ] table [
        x=iter_num_sum,
        y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_cg.csv};

    \addplot [
        name path=lower3,
        draw=none,
        forget plot
    ] table [
        x=iter_num_sum,
        y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ] {csv_for_plot/ac-result/average_with_uncertainty_17_18_19_cg.csv};

    \addplot [
        fill=joshua,
        opacity=0.2,
        forget plot
    ] fill between [
        of=upper3 and lower3
    ];
    
    \end{axis}
\end{tikzpicture}

==> tikz/compare-diff-matrix.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=11cm, height=7.5cm, % Adjust size
        xlabel={Iterations (iters)},
        ylabel={Variance},
        ymode=log, % Set y-axis to log scale
        grid=major,
        grid style={dashed, gray!30},
        legend style={at={(0.95,0.67)},anchor=north east, font=\small, row sep=-2pt},
    ]

    % Add the plot
    \addplot[
        mark=*,
        color=steelblue,
        thick, % Line thickness
    ] table[x=iters, y=variance, col sep=comma] {csv_for_plot/test_acg_diff_latest.csv};
    \addlegendentry{AS-CG}

    \addplot[
        mark=*,
        color=joshua,
        thick, % Line thickness
    ] table[x=iters, y=variance, col sep=comma] {csv_for_plot/test_rrcg_diff_latest_01.csv};
    \addlegendentry{RR-CG $\lambda = 0.1$}

    \addplot[
        mark=*,
        color=orange,
        thick, % Line thickness
    ] table[x=iters, y=variance, col sep=comma] {csv_for_plot/test_rrcg_diff_latest_005.csv};
    \addlegendentry{RR-CG $\lambda = 0.05$}

    \addplot[
        mark=*,
        color=rust,
        thick, % Line thickness
    ] table[x=iters, y=variance, col sep=comma] {csv_for_plot/test_rrcg_diff_latest_002.csv};
    \addlegendentry{RR-CG $\lambda = 0.02$}


    \end{axis}
\end{tikzpicture}

==> tikz/compare-same-matrix.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=11cm, height=7.5cm, % Adjust size
        xlabel={Iterations (iters)},
        ylabel={Variance},
        ymode=log, % Set y-axis to log scale
        grid=major,
        grid style={dashed, gray!30},
        legend style={at={(0.95,0.95)},anchor=north east, , font=\small, row sep=-2pt},
    ]

    % Add the plot
    \addplot[
        mark=*,
        color=steelblue,
        thick, % Line thickness
    ] table[x=iters, y=variance, col sep=comma] {csv_for_plot/test_acg_same_latest.csv};
    \addlegendentry{AS-CG}

    \addplot[
        mark=*,
        color=joshua,
        thick, % Line thickness
    ] table[x=iters, y=variance, col sep=comma] {csv_for_plot/test_rrcg_same_latest_01.csv};
    \addlegendentry{RR-CG $\lambda = 0.1$}

    \addplot[
        mark=*,
        color=orange,
        thick, % Line thickness
    ] table[x=iters, y=variance, col sep=comma] {csv_for_plot/test_rrcg_same_latest_005.csv};
    \addlegendentry{RR-CG $\lambda = 0.05$}

    \addplot[
        mark=*,
        color=rust,
        thick, % Line thickness
    ] table[x=iters, y=variance, col sep=comma] {csv_for_plot/test_rrcg_same_latest_002.csv};
    \addlegendentry{RR-CG $\lambda = 0.02$}


    \end{axis}
\end{tikzpicture}

==> tikz/new-pol-group-deter-compare.tex <==
\begin{tikzpicture}
    % Define the group plot with the shared legend
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.8cm,
            vertical sep=1.8cm,
        },
        width=6.4cm, height=6.4cm,
        xlabel={Number of Optimization Steps},
        ylabel={Negative Marginal Log Likelihood},
        grid=major,
        grid style={dashed, gray!30},
        % ymin=-0.4, ymax=-0.1, % Set y-axis limits
        % ytick={-0.1, -0.2, -0.3, -0.4}, % Define specific y-ticks
        legend style={
            legend columns=3, % Set number of columns for horizontal display
            at={(1.17, 1.15)}, % Place above the plots
            anchor=south, % Anchor to the bottom of the legend box
            draw=none, % Remove the frame box
            fill=none, % No background fill for the legend
            font=\large, % Adjust the font size as needed
        },
    ]

    % First plot
    \nextgroupplot[
        ymin=-0.4, ymax=-0.0, % Set y-axis limits for the first plot
        ytick={0.0, -0.1, -0.2, -0.3, -0.4}, % Define specific y-ticks
        title={}
    ]
    \addplot[
        mark=-,
        color=steelblue,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/3-acg.csv};
    \addlegendentry{AS-CG}
    \addplot[
        mark=-,
        color=darksky,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/3-cg.csv};
    \addlegendentry{CG}
    \addplot[
        mark=-,
        color=orange,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/chol.csv};
    \addlegendentry{Cholesky}

    % Second plot
    \nextgroupplot[
        title={}
    ]
    \addplot[
        mark=-,
        color=steelblue,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{65:100000}] {csv_for_plot/new-pol-result/3-acg.csv};
    \addplot[
        mark=-,
        color=darksky,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{65:100000}] {csv_for_plot/new-pol-result/3-cg.csv};
    \addplot[
        mark=-,
        color=orange,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{65:100000}] {csv_for_plot/new-pol-result/chol.csv};
    \end{groupplot}
    
\end{tikzpicture} 

==> tikz/new-pol-group-random-compare.tex <==
\begin{tikzpicture}
    % Define the group plot with the shared legend
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.8cm,
            vertical sep=1.8cm,
        },
        width=6.4cm, height=6.4cm,
        xlabel={Number of Optimization Steps},
        ylabel={Negative Marginal Log Likelihood},
        grid=major,
        grid style={dashed, gray!30},
        ymin=-0.4, ymax=-0, % Set y-axis limits
        ytick={0, -0.1, -0.2, -0.3, -0.4}, % Define specific y-ticks
        legend style={
            legend columns=5, % Set number of columns for horizontal display
            at={(1.15, 1.15)}, % Place above the plots
            anchor=south, % Anchor to the bottom of the legend box
            draw=none, % Remove the frame box
            fill=none, % No background fill for the legend
            font=\large, % Adjust the font size as needed
        },
    ]

    % First plot
    \nextgroupplot[
        title={\textbf{AS-CG}}
    ]
    \addplot[
        mark=-,
        color=orange,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/1-acg.csv};
    \addlegendentry{Trial 1}
    \addplot[
        mark=-,
        color=joshua,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/2-acg.csv};
    \addlegendentry{Trial 2}
    \addplot[
        mark=-,
        color=silver,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/3-acg.csv};
    \addlegendentry{Trial 3}
    \addplot[
        mark=-,
        color=steelblue,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/4-acg.csv};
    \addlegendentry{Trial 4}
    \addplot[
        mark=-,
        color=seagreen,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/5-acg.csv};
    \addlegendentry{Trial 5}

    % Second plot
    \nextgroupplot[
        title={\textbf{RR-CG $\lambda$ = 0.05}}
    ]
    \addplot[
        mark=-,
        color=orange,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/1-rrcg_005.csv};
    \addplot[
        mark=-,
        color=joshua,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/2-rrcg_005.csv};
    \addplot[
        mark=-,
        color=silver,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/3-rrcg_005.csv};
    \addplot[
        mark=-,
        color=steelblue,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/4-rrcg_005.csv};
    \addplot[
        mark=-,
        color=seagreen,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/5-rrcg_005.csv};
    \end{groupplot}
    
\end{tikzpicture} 

==> tikz/new-pol-group.tex <==

\begin{tikzpicture}
    % Define the group plot with the shared legend
    \begin{groupplot}[
        group style={
            group size=2 by 3,
            horizontal sep=1.8cm,
            vertical sep=1.8cm,
        },
        width=6.4cm, height=6.4cm,
        xlabel={Number of Optimization Steps},
        ylabel={Negative Marginal Log Likelihood},
        grid=major,
        grid style={dashed, gray!30},
        ymin=-0.4, ymax=-0.1, % Set y-axis limits
        ytick={-0.1, -0.2, -0.3, -0.4}, % Define specific y-ticks
        legend style={
            legend columns=5, % Set number of columns for horizontal display
            at={(1.17, 1.15)}, % Place above the plots
            anchor=south, % Anchor to the bottom of the legend box
            draw=none, % Remove the frame box
            fill=none, % No background fill for the legend
            font=\large, % Adjust the font size as needed
        },
    ]

    % First plot
    \nextgroupplot[
        title={\textbf{RR-CG $\lambda$ = 0.1}}
    ]
    \addplot[
        mark=-,
        color=purple,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/1-rrcg_01.csv};
    \addlegendentry{Trial 1}
    \addplot[
        mark=-,
        color=blue,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/2-rrcg_01.csv};
    \addlegendentry{Trial 2}
    \addplot[
        mark=-,
        color=yellow,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/new-pol-result/3-rrcg_01.csv};
    \addlegendentry{Trial 3}
    \addplot[
        mark=-,
        color=green,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/4-rrcg_01.csv};
    \addlegendentry{Trial 4}
    \addplot[
        mark=-,
        color=red,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/5-rrcg_01.csv};
    \addlegendentry{Trial 5}

    % Second plot
    \nextgroupplot[
        title={\textbf{RR-CG $\lambda$ = 0.05}}
    ]
    \addplot[
        mark=-,
        color=purple,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/1-rrcg_005.csv};
    \addplot[
        mark=-,
        color=blue,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/2-rrcg_005.csv};
    \addplot[
        mark=-,
        color=yellow,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/3-rrcg_005.csv};
    \addplot[
        mark=-,
        color=green,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/4-rrcg_005.csv};
    \addplot[
        mark=-,
        color=red,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/5-rrcg_005.csv};

    % Third plot
    \nextgroupplot[
        title={\textbf{AS-CG}}
    ]
    \addplot[
        mark=-,
        color=purple,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/1-acg.csv};
    \addplot[
        mark=-,
        color=blue,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/2-acg.csv};
    \addplot[
        mark=-,
        color=yellow,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/3-acg.csv};
    \addplot[
        mark=-,
        color=green,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/4-acg.csv};
    \addplot[
        mark=-,
        color=red,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/5-acg.csv};

    % Third plot
    \nextgroupplot[
        title={\textbf{CG}}
    ]
    \addplot[
        mark=-,
        color=purple,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/1-cg.csv};
    \addplot[
        mark=-,
        color=blue,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/2-cg.csv};
    \addplot[
        mark=-,
        color=yellow,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/3-cg.csv};
    \addplot[
        mark=-,
        color=green,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/4-cg.csv};
    \addplot[
        mark=-,
        color=red,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{58:100000}] {csv_for_plot/new-pol-result/5-cg.csv};
    
    %Fourth plot
    \nextgroupplot[
        title={\textbf{Cholesky}}
    ]
    \addplot[
        mark=-,
        color=purple,
        thick,
        forget plot,
    ] table[x=Iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{Iter}}{58:100000}] {csv_for_plot/pol-result/chol.csv};
    
    \end{groupplot}
    
\end{tikzpicture} 

==> tikz/poisson-problem.tex <==
% \begin{tikzpicture}
%     % \begin{axis}[
%     %     width=12cm,
%     %     height=8cm,
%     %     xlabel={Iterative Method Steps},
%     %     ylabel={$L_2$ Relative Error},
%     %     xlabel style={font=\itshape},
%     %     ylabel style={font=\itshape},
%     %     ymode=log,
%     %     xmode=log,
%     %     legend pos=north east,
%     %     legend cell align={left},
%     %     grid=both
%     ]
%     \begin{axis}[
%         width=10cm, height=6cm, % Adjust size
%         xlabel={Number of GMRES Iterations},
%         ylabel={$L_2$ Relative Error},
%         ymode=log, % Set y-axis to log scale
%         xmode=log,
%         grid=major,
%         grid style={dashed, gray!30},
%         legend style={at={(0.05,0.05)},anchor=south west},
%     ]
    
%     %Load data for AS-GACGD
%     \pgfplotstableread[col sep=comma]{csv_for_plot/poisson-result/ascg_result.csv}\datatable

%     % Plot the mean line for AS-GACGD
%     \addplot [
%         color=purple,
%         thick,
%         mark=none,
%         legend image post style={sharp plot, color=purple}
%     ] table [x=iter_num_sum, y=L2 Error Mean] {\datatable};
%     \addlegendentry{AS-GACGD}

%     % Plot the uncertainty region for AS-GACGD
%     \addplot [
%         name path=upper,
%         draw=none,
%         forget plot
%     ] table [
%         x=iter_num_sum,
%         y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}
%     ] {\datatable};

%     \addplot [
%         name path=lower,
%         draw=none,
%         forget plot
%     ] table [
%         x=iter_num_sum,
%         y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}
%     ] {\datatable};

%     \addplot[
%         fill=purple,
%         opacity=0.2,
%         forget plot
%     ] fill between [
%         of=upper and lower
%     ];

%     % Load data for RR-GACGD
%     \pgfplotstableread[col sep=comma]{csv_for_plot/poisson-result/rrcg_result.csv}\datatable

%     % Plot the mean line for RR-GACGD
%     \addplot [
%         color=blue,
%         thick,
%         mark=none,
%         legend image post style={sharp plot, color=blue}
%     ] table [x=iter_num_sum, y=L2 Error Mean] {\datatable};
%     \addlegendentry{RR-GACGD}

%     % Plot the uncertainty region for RR-GACGD
%     \addplot [
%         name path=upper2,
%         draw=none,
%         forget plot
%     ] table [
%         x=iter_num_sum,
%         y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}
%     ] {\datatable};

%     \addplot [
%         name path=lower2,
%         draw=none,
%         forget plot
%     ] table [
%         x=iter_num_sum,
%         y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}
%     ] {\datatable};

%     \addplot [
%         fill=blue,
%         opacity=0.2,
%         forget plot
%     ] fill between [
%         of=upper2 and lower2
%     ];

%     % % Load data for GACGD
%     % \pgfplotstableread[col sep=comma]{csv_for_plot/average_with_uncertainty_17_18_19_cg.csv}\datatable

%     % % Plot the mean line for GACGD
%     % \addplot [
%     %     color=green,
%     %     thick,
%     %     mark=none,
%     %     legend image post style={sharp plot, color=green}
%     % ] table [x=iter_num_sum, y=L2 Error Mean] {\datatable};
%     % \addlegendentry{GACGD}
%     \pgfplotstableread[col sep=comma]{csv_for_plot/poisson-result/cg_result.csv}\datatable
    

%     \addplot [
%         color=green,
%         thick,
%         mark=none,
%         legend image post style={sharp plot, color=green}
%     ] table [x=iter_num_sum, y=L2 error] {\datatable};
%     \addlegendentry{GACGD}

%     % % Plot the uncertainty region for GACGD
%     % \addplot [
%     %     name path=upper3,
%     %     draw=none,
%     %     forget plot
%     % ] table [
%     %     x=iter_num_sum,
%     %     y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}
%     % ] {\datatable};

%     % \addplot [
%     %     name path=lower3,
%     %     draw=none,
%     %     forget plot
%     % ] table [
%     %     x=iter_num_sum,
%     %     y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}
%     % ] {\datatable};

%     % \addplot [
%     %     fill=green,
%     %     opacity=0.2,
%     %     forget plot
%     % ] fill between [
%     %     of=upper3 and lower3
%     % ];
    
%     \end{axis}
% \end{tikzpicture}



\begin{tikzpicture}
    % \begin{axis}[
    %     width=12cm,
    %     height=8cm,
    %     xlabel={Iterative Method Steps},
    %     ylabel={$L_2$ Relative Error},
    %     xlabel style={font=\itshape},
    %     ylabel style={font=\itshape},
    %     ymode=log,
    %     xmode=log,
    %     legend pos=north east,
    %     legend cell align={left},
    %     grid=both
    ]
    \begin{axis}[
        width=10cm, height=6cm, % Adjust size
        xlabel={Number of GMRES Iterations},
        ylabel={$L_2$ Relative Error},
        ymode=log, % Set y-axis to log scale
        xmode=log,
        grid=major,
        grid style={dashed, gray!30},
        legend style={at={(0.05,0.05)},anchor=south west},
    ]
    
    %Load data for AS-GACGD
    % \pgfplotstableread[col sep=comma]{csv_for_plot/poisson-result/ascg_result.csv}\datatable

    % Plot the mean line for AS-GACGD
    \addplot [
        color=steelblue,
        thick,
        mark=none,
        legend image post style={sharp plot, color=steelblue}
    ] table[x=iter_num_sum, y=L2 Error Mean, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ]{csv_for_plot/poisson-result/ascg_result.csv};
    \addlegendentry{AS-GACGD}

    % Plot the uncertainty region for AS-GACGD
    \addplot [
        name path=upper,
        draw=none,
        forget plot
    ] table [
        x=iter_num_sum,
        y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std},
        col sep=comma, restrict expr to domain= {\thisrow{iter_num_sum}}{1000:1000000000}]{csv_for_plot/poisson-result/ascg_result.csv};

    \addplot [
        name path=lower,
        draw=none,
        forget plot
    ] table [
        x=iter_num_sum,
        y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std},
        col sep=comma, restrict expr to domain= {\thisrow{iter_num_sum}}{1000:1000000000}]{csv_for_plot/poisson-result/ascg_result.csv};

    \addplot[
        fill=steelblue,
        opacity=0.2,
        forget plot
    ] fill between [
        of=upper and lower
    ];

    % Load data for RR-GACGD
    \pgfplotstableread[col sep=comma]{csv_for_plot/poisson-result/rrcg_result.csv}\datatable

    % Plot the mean line for RR-GACGD
    \addplot [
        color=rust,
        thick,
        mark=none,
        legend image post style={sharp plot, color=rust}
    ] table [x=iter_num_sum, y=L2 Error Mean, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ]{csv_for_plot/poisson-result/rrcg_result.csv};
    \addlegendentry{RR-GACGD}

    % Plot the uncertainty region for RR-GACGD
    \addplot [
        name path=upper2,
        draw=none,
        forget plot
    ] table [
        x=iter_num_sum,
        y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ]{csv_for_plot/poisson-result/rrcg_result.csv};

    \addplot [
        name path=lower2,
        draw=none,
        forget plot
    ] table [
        x=iter_num_sum,
        y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ]{csv_for_plot/poisson-result/rrcg_result.csv};

    \addplot [
        fill=rust,
        opacity=0.2,
        forget plot
    ] fill between [
        of=upper2 and lower2
    ];

    % % Load data for GACGD
    % \pgfplotstableread[col sep=comma]{csv_for_plot/average_with_uncertainty_17_18_19_cg.csv}\datatable

    % % Plot the mean line for GACGD
    % \addplot [
    %     color=green,
    %     thick,
    %     mark=none,
    %     legend image post style={sharp plot, color=green}
    % ] table [x=iter_num_sum, y=L2 Error Mean] {\datatable};
    % \addlegendentry{GACGD}
    % \pgfplotstableread[col sep=comma]{csv_for_plot/poisson-result/cg_result.csv}\datatable
    

    \addplot [
        color=joshua,
        thick,
        mark=none,
        legend image post style={sharp plot, color=joshua}
    ] table [x=iter_num_sum, y=L2 error, col sep=comma, restrict expr to domain={\thisrow{iter_num_sum}}{1000:1000000000}
    ]{csv_for_plot/poisson-result/cg_result.csv};
    \addlegendentry{GACGD}

    % % Plot the uncertainty region for GACGD
    % \addplot [
    %     name path=upper3,
    %     draw=none,
    %     forget plot
    % ] table [
    %     x=iter_num_sum,
    %     y expr=\thisrow{L2 Error Mean} + \thisrow{L2 Error Std}
    % ] {\datatable};

    % \addplot [
    %     name path=lower3,
    %     draw=none,
    %     forget plot
    % ] table [
    %     x=iter_num_sum,
    %     y expr=\thisrow{L2 Error Mean} - \thisrow{L2 Error Std}
    % ] {\datatable};

    % \addplot [
    %     fill=green,
    %     opacity=0.2,
    %     forget plot
    % ] fill between [
    %     of=upper3 and lower3
    % ];
    
    \end{axis}
\end{tikzpicture}

==> tikz/pol-gp-ascg.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=7cm, % Adjust size
        xlabel={Number of Optimization Steps},
        ylabel={Negative Marginal Log Likelihood},
        grid=major,
        grid style={dashed, gray!30},
        legend style={at={(0.95,0.95)},anchor=north east},
    ]

    % Add the plot
    \addplot[
        mark=-,
        color=purple,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/1-acg.csv};
    \addlegendentry{Trial 1}

    \addplot[
        mark=-,
        color=blue,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/2-acg.csv};
    \addlegendentry{Trial 2}

    \addplot[
        mark=-,
        color=yellow,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/3-acg.csv};
    \addlegendentry{Trial 3}

    \addplot[
        mark=-,
        color=green,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/4-acg.csv};
    \addlegendentry{Trial 4}

    \addplot[
        mark=-,
        color=red,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/5-acg.csv};
    \addlegendentry{Trial 5}


    \end{axis}
\end{tikzpicture}


==> tikz/pol-gp-chol.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=7cm, % Adjust size
        xlabel={Number of Optimization Steps},
        ylabel={Negative Marginal Log Likelihood},
        grid=major,
        grid style={dashed, gray!30},
        legend style={at={(0.95,0.95)},anchor=north east},
    ]

    % Add the plot
    \addplot[
        mark=-,
        color=purple,
        thick, % Line thickness
    ] table[x= Iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{Iter}}{45:100000}] {csv_for_plot/pol-result/chol.csv};
    \addlegendentry{Chol}

    \end{axis}
\end{tikzpicture}

==> tikz/pol-gp-rrcg-005.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=7cm, % Adjust size
        xlabel={Number of Optimization Steps},
        ylabel={Negative Marginal Log Likelihood},
        grid=major,
        grid style={dashed, gray!30},
        legend style={at={(0.95,0.95)},anchor=north east},
        ymin=-0.4, ymax=0.4, % Set y-axis limits
        ytick={0.4, 0.2, 0, -0.2, -0.4}, % Define specific y-ticks
    ]

    % Add the plot
    \addplot[
        mark=-,
        color=purple,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/1-rrcg_005.csv};
    \addlegendentry{Trial 1}

    \addplot[
        mark=-,
        color=blue,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/2-rrcg_005.csv};
    \addlegendentry{Trial 2}

    \addplot[
        mark=-,
        color=yellow,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/3-rrcg_005.csv};
    \addlegendentry{Trial 3}

    \addplot[
        mark=-,
        color=green,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/4-rrcg_005.csv};
    \addlegendentry{Trial 4}

    \addplot[
        mark=-,
        color=red,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/5-rrcg_005.csv};
    \addlegendentry{Trial 5}


    \end{axis}
\end{tikzpicture}

==> tikz/pol-gp-rrcg-01.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=7cm, % Adjust size
        xlabel={Number of Optimization Steps},
        ylabel={Negative Marginal Log Likelihood},
        grid=major,
        grid style={dashed, gray!30},
        legend style={at={(0.95,0.95)},anchor=north east},
    ]

    % Add the plot
    \addplot[
        mark=-,
        color=purple,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/1-rrcg_01.csv};
    \addlegendentry{Trial 1}

    \addplot[
        mark=-,
        color=blue,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/2-rrcg_01.csv};
    \addlegendentry{Trial 2}

    \addplot[
        mark=-,
        color=yellow,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/3-rrcg_01.csv};
    \addlegendentry{Trial 3}

    \addplot[
        mark=-,
        color=green,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/4-rrcg_01.csv};
    \addlegendentry{Trial 4}

    \addplot[
        mark=-,
        color=red,
        thick, % Line thickness
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/5-rrcg_01.csv};
    \addlegendentry{Trial 5}


    \end{axis}
\end{tikzpicture}

==> tikz/pol-group.tex <==
% \begin{tikzpicture}
%     \begin{groupplot}[
%         group style={
%             group size=2 by 2,
%             horizontal sep=1.8cm,
%             vertical sep=1.8cm,
%         },
%         width=6.4cm, height=6.4cm,
%         xlabel={Number of Optimization Steps},
%         ylabel={Negative Marginal Log Likelihood},
%         grid=major,
%         grid style={dashed, gray!30},
%         legend style={at={(0.95,0.95)},anchor=north east},
%         ymin=-0.4, ymax=0.4, % Set y-axis limits
%         ytick={0.4, 0.2, 0, -0.2, -0.4}, % Define specific y-ticks
%     ]

%     % First plot
%     \nextgroupplot[
%         title={\textbf{RR-CG $\lambda$ = 0.1}}
%     ]
%     \addplot[
%         mark=-,
%         color=purple,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/1-rrcg_01.csv};
%     \addlegendentry{Trial 1}
%     \addplot[
%         mark=-,
%         color=blue,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/2-rrcg_01.csv};
%     \addlegendentry{Trial 2}
%     \addplot[
%         mark=-,
%         color=yellow,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/3-rrcg_01.csv};
%     \addlegendentry{Trial 3}
%     \addplot[
%         mark=-,
%         color=green,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/4-rrcg_01.csv};
%     \addlegendentry{Trial 4}
%     \addplot[
%         mark=-,
%         color=red,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/5-rrcg_01.csv};
%     \addlegendentry{Trial 5}

%     % Second plot
%     \nextgroupplot[
%         title={\textbf{RR-CG $\lambda$ = 0.05}}
%     ]
%     \addplot[
%         mark=-,
%         color=purple,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/1-rrcg_005.csv};
%     \addlegendentry{Trial 1}
%     \addplot[
%         mark=-,
%         color=blue,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/2-rrcg_005.csv};
%     \addlegendentry{Trial 2}
%     \addplot[
%         mark=-,
%         color=yellow,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/3-rrcg_005.csv};
%     \addlegendentry{Trial 3}
%     \addplot[
%         mark=-,
%         color=green,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/4-rrcg_005.csv};
%     \addlegendentry{Trial 4}
%     \addplot[
%         mark=-,
%         color=red,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/5-rrcg_005.csv};
%     \addlegendentry{Trial 5}

%     % Third plot
%     \nextgroupplot[
%         title={\textbf{AS-CG}}
%     ]
%     \addplot[
%         mark=-,
%         color=purple,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/1-acg.csv};
%     \addlegendentry{Trial 1}
%     \addplot[
%         mark=-,
%         color=blue,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/2-acg.csv};
%     \addlegendentry{Trial 2}
%     \addplot[
%         mark=-,
%         color=yellow,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/3-acg.csv};
%     \addlegendentry{Trial 3}
%     \addplot[
%         mark=-,
%         color=green,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/4-acg.csv};
%     \addlegendentry{Trial 4}
%     \addplot[
%         mark=-,
%         color=red,
%         thick,
%     ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{45:100000}] {csv_for_plot/pol-result/5-acg.csv};
%     \addlegendentry{Trial 5}

%     % Fourth plot
%     \nextgroupplot[
%         title={\textbf{Cholesky}}
%     ]
%     \addplot[
%         mark=-,
%         color=purple,
%         thick,
%     ] table[x=Iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{Iter}}{45:100000}] {csv_for_plot/pol-result/chol.csv};
%     \addlegendentry{Chol}
    
%     \end{groupplot}
% \end{tikzpicture}


\begin{tikzpicture}
    % Define the group plot with the shared legend
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.8cm,
            vertical sep=1.8cm,
        },
        width=6.4cm, height=6.4cm,
        xlabel={Number of Optimization Steps},
        ylabel={Negative Marginal Log Likelihood},
        grid=major,
        grid style={dashed, gray!30},
        ymin=-0.4, ymax=0.4, % Set y-axis limits
        ytick={0.4, 0.2, 0, -0.2, -0.4}, % Define specific y-ticks
        legend style={
            legend columns=5, % Set number of columns for horizontal display
            at={(1.17, 1.15)}, % Place above the plots
            anchor=south, % Anchor to the bottom of the legend box
            draw=none, % Remove the frame box
            fill=none, % No background fill for the legend
            font=\large, % Adjust the font size as needed
        },
    ]

    % First plot
    \nextgroupplot[
        title={\textbf{RR-CG $\lambda$ = 0.1}}
    ]
    \addplot[
        mark=-,
        color=purple,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/1-rrcg_01.csv};
    \addlegendentry{Trial 1}
    \addplot[
        mark=-,
        color=blue,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/2-rrcg_01.csv};
    \addlegendentry{Trial 2}
    \addplot[
        mark=-,
        color=yellow,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/3-rrcg_01.csv};
    \addlegendentry{Trial 3}
    \addplot[
        mark=-,
        color=green,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/4-rrcg_01.csv};
    \addlegendentry{Trial 4}
    \addplot[
        mark=-,
        color=red,
        thick,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/5-rrcg_01.csv};
    \addlegendentry{Trial 5}

    % Second plot
    \nextgroupplot[
        title={\textbf{RR-CG $\lambda$ = 0.05}}
    ]
    \addplot[
        mark=-,
        color=purple,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/1-rrcg_005.csv};
    \addplot[
        mark=-,
        color=blue,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/2-rrcg_005.csv};
    \addplot[
        mark=-,
        color=yellow,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/3-rrcg_005.csv};
    \addplot[
        mark=-,
        color=green,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/4-rrcg_005.csv};
    \addplot[
        mark=-,
        color=red,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/5-rrcg_005.csv};

    % Third plot
    \nextgroupplot[
        title={\textbf{AS-CG}}
    ]
    \addplot[
        mark=-,
        color=purple,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/1-acg.csv};
    \addplot[
        mark=-,
        color=blue,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/2-acg.csv};
    \addplot[
        mark=-,
        color=yellow,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/3-acg.csv};
    \addplot[
        mark=-,
        color=green,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/4-acg.csv};
    \addplot[
        mark=-,
        color=red,
        thick,
        forget plot,
    ] table[x=iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{iter}}{55:100000}] {csv_for_plot/pol-result/5-acg.csv};
    
    %Fourth plot
    \nextgroupplot[
        title={\textbf{Cholesky}}
    ]
    \addplot[
        mark=-,
        color=purple,
        thick,
        forget plot,
    ] table[x=Iter, y=Loss, col sep=comma, restrict expr to domain={\thisrow{Iter}}{55:100000}] {csv_for_plot/pol-result/chol.csv};
    
    \end{groupplot}
    
\end{tikzpicture} 

